Inclusive K^+ meson production in proton-nucleus interactions

The production of K^+ mesons in pA (A = D, C, Cu, Ag, Au) collisions has been investigated at the COoler SYnchrotron COSY-J\"ulich for beam energies T_p = 1.0 - 2.3 GeV. Double differential inclusive pC cross sections at forward angles theta < 12 degrees as well as the target-mass dependence of the K^+ momentum spectra have been measured with the ANKE spectrometer. Far below the free NN threshold at T_{NN}=1.58 GeV the spectra reveal a high degree of collectivity in the target nucleus. From the target-mass dependence of the cross sections at higher energies, the repulsive in-medium potential of K^+ mesons can be deduced. Using pN cross-section parameterisations from literature and our measured pD data we derive a cross-section ratio of sigma(pn -> K^+ X) / sigma(pp -> K^+ X) ~ (3-4).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

